Pervasive Annotation Errors Break Text-to-SQL Benchmarks and Leaderboards

Researchers have proposed numerous text-to-SQL techniques to streamline data analytics and accelerate the development of data-driven applications. To compare these techniques and select the best one for deployment, the community depends on public benchmarks and their leaderboards. Since these benchmarks heavily rely on human annotations during question construction and answer evaluation, the validity of the annotations is crucial. In this paper, we conduct an empirical study that (i) benchmarks annotation error rates for two widely used text-to-SQL benchmarks, BIRD and Spider 2.0-Snow, and (ii) corrects a subset of the BIRD development (Dev) set to measure the impact of annotation errors on text-to-SQL agent performance and leaderboard rankings. Through expert analysis, we show that BIRD Mini-Dev and Spider 2.0-Snow have error rates of 52.8% and 62.8%, respectively. We re-evaluate all 16 open-source agents from the BIRD leaderboard on both the original and the corrected BIRD Dev subsets. We show that performance changes range from -7% to 31% (in relative terms) and rank changes range from $-9$ to $+9$ positions. We further assess whether these impacts generalize to the full BIRD Dev set. We find that the rankings of agents on the uncorrected subset correlate strongly with those on the full Dev set (Spearman's $r_s$=0.85, $p$=3.26e-5), whereas they correlate weakly with those on the corrected subset (Spearman's $r_s$=0.32, $p$=0.23). These findings show that annotation errors can significantly distort reported performance and rankings, potentially misguiding research directions or deployment choices. Our code and data are available at https://github.com/uiuc-kang-lab/text_to_sql_benchmarks.

==> figures/bird416.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Annotated user question:} What percentage of cards without power are in French?  
\medskip

\textbf{Annotated external knowledge:} in French refers to language = `French'; cards without power refers to power IS NULL OR power = `*'; percentage = DIVIDE(COUNT(language = `French' and power is NULL or power = `*'), COUNT( power is NULL or power = `*'))*100
\medskip

\textbf{Annotated SQL} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT CAST(SUM(CASE WHEN T2.language = 'French' THEN 1 ELSE 0 END) AS REAL) * 100 / COUNT(T1.id) 
FROM cards AS T1 INNER JOIN foreign_data AS T2 ON T1.uuid = T2.uuid
WHERE T1.power IS NULL OR T1.power = '*'
    \end{lstlisting}

\textbf{Schema} 

\{"rulings": \{"id": \{"column\_type": "integer", "column\_description": "unique id identifying this ruling"\}, ...\}\}
\end{tcolorbox}

==> figures/bird416_agent.tex <==
\begin{tcolorbox}[
    colback=blue!5!white,     % Background color
    colframe=blue!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Step 1} 

Explanation of the query: Count cards with no power or *

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT COUNT(*) FROM cards 
WHERE power IS NULL OR power = '*'
\end{lstlisting}

Execution result: [(31053,)]
\medskip

\textbf{Step 2} 

Explaination of the query: Count rows after join all possible duplicates

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT COUNT(*) FROM (SELECT T1.uuid FROM cards T1 
LEFT JOIN foreign_data T2 ON T1.uuid=T2.uuid 
WHERE (T1.power IS NULL OR T1.power='*'))
\end{lstlisting}

Execution result: [(128569,)]
\medskip

\textbf{Step 3} 

Explaination of the query: Number of no-power cards that have French translation

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT COUNT(DISTINCT cards.uuid) FROM cards 
JOIN foreign_data ON cards.uuid=foreign_data.uuid AND foreign_data.language='French' 
WHERE cards.power IS NULL OR cards.power='*'
\end{lstlisting}

Execution result: [(14892,)]
\medskip

\textbf{Step 4} 

Explaination of the query: Compute annotated query result

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT CAST(SUM(CASE WHEN T2.language = 'French' THEN 1 ELSE 0 END) AS REAL) * 100 / COUNT(T1.id) as percent
FROM cards AS T1 INNER JOIN foreign_data AS T2 ON T1.uuid = T2.uuid
WHERE T1.power IS NULL OR T1.power = '*' LIMIT 5
\end{lstlisting}

Execution result: [(12.975290140452374,)]
\medskip


\textbf{Step 5} 

Explaination of the query: manual ratio

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT 100.0*14892/31053
\end{lstlisting}

Execution result: [(47.95671915756932,)]
\medskip

\textbf{Step 6} 

Explaination of the query: Compute correct percentage

Verification query:
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT 100.0 * COUNT(DISTINCT CASE WHEN fd.language='French' THEN c.uuid END) / COUNT(DISTINCT c.uuid) AS pct 
FROM cards c LEFT JOIN foreign_data fd ON c.uuid = fd.uuid 
WHERE c.power IS NULL OR c.power='*' LIMIT 5
\end{lstlisting}

Execution result: [(47.95671915756932,)]
\medskip
\end{tcolorbox}

==> figures/bird416_report.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Correctness:} No – the annotated query counts one row per (card × language) after the join, 
so its denominator is inflated while the numerator only counts French rows, giving a much too small percentage.    
\medskip

\textbf{Is\_ambiguous:} No – the question clearly asks for the share of cards whose power is NULL or "*" that have at least one French translation row. 
\medskip

\textbf{Explanation} 

1. "Cards without power" → "power IS NULL OR power = `*'" in the `cards' table.  

2. We must count DISTINCT cards (`uuid') at this grain.  

\hspace{0.6em} • Total no-power cards: 31 053.  
   
\hspace{0.6em} • No-power cards with a French translation: 14 892.  

3. Proper percentage = 14 892 / 31 053 $\approx$ 47.96 \%.  

4. The given query does an INNER JOIN to `foreign\_data', so each card is repeated for every language row; 
`COUNT(T1.id)' therefore counts all languages, not cards.  This mismatch makes the result (~12.97 \%) wrong.  

\textbf{Revised query:} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT 100.0 * COUNT(DISTINCT CASE WHEN fd.`language` = 'French' THEN c.`uuid` END) / COUNT(DISTINCT c.`uuid`) AS percentage_french
FROM   `cards` AS c LEFT   JOIN `foreign_data` AS fd ON c.`uuid` = fd.`uuid`
WHERE  c.`power` IS NULL OR c.`power` = '*';
    \end{lstlisting}
\end{tcolorbox}

==> figures/bird46.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Annotated user question:} Which state special schools have the highest number of enrollees from grades 1 through 12?  
\medskip

\textbf{Annotated external knowledge:} State Special Schools refers to DOC = 31; Grades 1 through 12 means K-12
\medskip

\textbf{Annotated SQL} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT T2.School 
FROM frpm AS T1 INNER JOIN schools AS T2 
ON T1.CDSCode = T2.CDSCode WHERE T2.DOC = 31 
ORDER BY T1."Enrollment (K-12)" DESC LIMIT 1
    \end{lstlisting}
\medskip
\textbf{Issue:} `Enrollment (K-12)' includes kindergarten and is therefore not equivalent to enrollment for grades 1 through 12.
\end{tcolorbox}

==> figures/bird985.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Annotated user question:} Among the drivers who participated in the French Grand Prix, who has the slowest time in the 3rd lap. 
\medskip

\textbf{Annotated external knowledge:} Slowest time refers to Max(time).
\medskip

\textbf{Annotated SQL} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT T1.driverId FROM lapTimes AS T1 
INNER JOIN races AS T2 on T1.raceId = T2.raceId 
WHERE T2.name = 'French Grand Prix' AND T1.lap = 3 ORDER BY T1.time DESC LIMIT 1
    \end{lstlisting}
\medskip

\textbf{Issue}

1. Ordering by the text ``time'' column can misrank values lexicographically. (\textbf{E2})

2. It is unclear whether to output the driver's name or ID. (\textbf{E4})

3. There are multiple races named ``French Grand Prix''; the question could refer to any single race or all of them combined. (\textbf{E4})
\end{tcolorbox}

==> figures/bird985_fix.tex <==
\begin{tcolorbox}[
    colback=green!5!white,     % Background color
    colframe=green!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Fixed user question:} Among all the drivers who have participated in any year of the French Grand Prix throughout its history, which driver recorded the slowest time on the 3rd lap in any of these races? Please specify the driver id.
\medskip

\textbf{Modification to the database} 

INSERT INTO ``drivers''
(``driverId'', ``driverRef'', ``forename'', ``surname'', ``url'')
VALUES (1111, ``test'', ``test'', ``test'', ``test'');

INSERT INTO ``lapTimes''
(``raceId'', ``driverId'', ``lap'', ``time'', ``milliseconds'')
VALUES (25, 1111, 3, ``11:00.365'', 660365);


\medskip

\textbf{Fixed SQL} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
SELECT T1.driverId FROM lapTimes AS T1 
INNER JOIN races AS T2 on T1.raceId = T2.raceId 
WHERE T2.name = 'French Grand Prix' AND T1.lap = 3 
ORDER BY (CAST(substr(lapTimes.time, 1, instr(lapTimes.time, ':')-1) AS INTEGER) * 60 * 1000) + (CAST(substr(lapTimes.time, instr(lapTimes.time, ':')+1) AS REAL) * 1000) DESC LIMIT 1;

    \end{lstlisting}
\medskip

\end{tcolorbox}

==> figures/sf_bq291.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=sf\_bq291 in Spider 2.0-Snow,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textbf{Annotated user question:} 
Can you provide a daily weather summary for July 2019 within a 5 km radius of latitude 26.75 and longitude 51.5? ... 
\medskip

\textbf{Annotated SQL} 
\begin{lstlisting}[morekeywords={RANK, WITH, OVER, PARTITION}, frame=none,basicstyle=\footnotesize\ttfamily]
...  ST_DWITHIN(ST_GEOGFROMWKB("TRI"."geography"),
ST_POINT(26.75, 51.5), 5000) ...
    \end{lstlisting}

\vspace{0.3em}

\textbf{Issue:} Snowflake’s ST\_POINT expects (longitude, latitude).  The query passes ST\_POINT(26.75, 51.5), which inverts the order.  
\end{tcolorbox}

==> figures/sf_local015.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    % title=Question 46 in BIRD Dev Set,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\footnotesize
\textit{Old user question:}
Help me respectively calculate \textbf{the percentage of motorcycle accident fatalities} involving riders who were wearing helmets and those who weren't?

\tcblower
\footnotesize
\textit{Updated user question:} 
% Please calculate the fatality rate for motorcycle collisions, separated by helmet usage.
% ... Specifically, calculate two percentages: 1) the percentage of motorcyclist fatalities in collisions where parties (drivers or passengers) were wearing helmets, and
... 2) the percentage of motorcyclist fatalities in collisions where parties were not wearing helmets. 
For each group, compute this by \textbf{dividing the total number of motorcyclist fatalities by the total number of collisions} involving that group. ...
% Use the parties table to determine helmet usage (from party\_safety\_equipment fields).
\end{tcolorbox}
